CamC2V: Context-aware Controllable Video Generation

Recently, image-to-video (I2V) diffusion models have demonstrated impressive scene understanding and generative quality, incorporating image conditions to guide generation. However, these models primarily animate static images without extending beyond their provided context. Introducing additional constraints, such as camera trajectories, can enhance diversity but often degrade visual quality, limiting their applicability for tasks requiring faithful scene representation. We propose CamC2V, a context-to-video (C2V) model that integrates multiple image conditions as context with 3D constraints alongside camera control to enrich both global semantics and fine-grained visual details. This enables more coherent and context-aware video generation. Moreover, we motivate the necessity of temporal awareness for an effective context representation. Our comprehensive study on the RealEstate10K dataset demonstrates a $24.09\%$ (FVD) improvement in visual quality and camera controllability. Our code is publicly available at: https://github.com/LDenninger/CamC2V.

==> figures/colmap_success_plot.tikz <==
\begin{tikzpicture}
\pgfmathsetmacro{\avg}{0.51223}
\begin{axis}[
    width=9cm, height=4.5cm,
    title={COLMAP Success Rate},
    xlabel={Frame Distance},
    xmin=0, xmax=200,
    ymin=0, ymax=1.0,
    xtick={0,25,50,75,100,125,150,175,200},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    grid=both,
    grid style={densely dotted},
    tick align=outside,
    tick style={thick},
    enlargelimits=false,
]

% --- main plot ---
\addplot+[
    very thick,
    no marks,
    smooth,
    color=blue!70!cyan
] coordinates {
    (0,0.0)
    (1,0.025)
    (3,0.345)
    (5,0.65)
    (10,0.82)
    (16,0.835)
    (20,0.84)
    (50,0.874)
    (75,0.655)
    (100,0.57)
    (150,0.57)
    (200,0.275)
    (250,0.2)
};

% --- Average line ---
\addplot [dashed, thick, domain=0:200, samples=2, no marks, color=black!60] {\avg};
\node[
    anchor=south east,
    fill=white,
    draw=black!30,
    rounded corners=2pt,
    inner sep=3pt,
    xshift=-2pt, yshift=2pt,
    font=\footnotesize
] at (axis cs:198,\avg+0.1) {Average: \pgfmathprintnumber[fixed,precision=3]{\avg}};

% --- Vertical line at x=16 ---
\addplot[densely dashed, very thick, red!70] coordinates {(16,0) (16,0.835)};

% --- Annotation box at (16,0.835) ---
\node[
    anchor=west,
    fill=white,
    draw=red!70,
    rounded corners=2pt,
    inner sep=3pt,
    font=\footnotesize
] at (axis cs:20,0.4) {Success rate: 0.835};

% --- Red label below x-axis at x=16 ---
\node[
    anchor=north,
    font=\footnotesize\bfseries,
    text=red!70
] at (axis cs:16,0) {16};

\end{axis}
\end{tikzpicture}

==> figures/frugalnerf_qual_comp.tikz <==
\begin{tikzpicture}[x=1.9cm, y=-1.9cm]
    \newcommand{\qualImageSize}{1.8cm}
    \def\colgap{0.0}
    \tikzset{myNodeStyle/.style={draw, inner sep=0pt, outer sep=0pt, minimum size=\qualImageSize}}

    \def\headerY{2.45}

    \node[rotate=90] at (0.4,3) {\textbf{GT}};
    \node[rotate=90] at (0.4,4) {\textbf{FrugalNeRF}};
    \node[rotate=90] at (0.4,5) {\textbf{Ours}};

    \node[myNodeStyle] at ({1+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},3) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/gt/00014.png}};

    \node[myNodeStyle] at ({1+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},4) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/frugalnerf/00014.png}};

    \node[myNodeStyle] at ({1+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},5) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/0c89e266974e8b90/ours/00014.png}};

    \node[rotate=90] at (0.4,6.1) {\textbf{GT}};
    \node[myNodeStyle] at ({1+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},6.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/gt/00014.png}};

    \node[rotate=90] at (0.4,7.1) {\textbf{FrugalNeRF}};
    \node[myNodeStyle] at ({1+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},7.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/frugalnerf/00014.png}};

    \node[rotate=90] at (0.4,8.1) {\textbf{Ours}};
    \node[myNodeStyle] at ({1+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},8.1) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/145708c0216a06a7/ours/00014.png}};

    \node[rotate=90] at (0.4,9.2) {\textbf{GT}};
    \node[myNodeStyle] at ({1+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},9.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/gt/00014.png}};

    \node[rotate=90] at (0.4,10.2) {\textbf{FrugalNeRF}};
    \node[myNodeStyle] at ({1+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},10.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/frugalnerf/00014.png}};

    \node[rotate=90] at (0.4,11.2) {\textbf{Ours}};
    \node[myNodeStyle] at ({1+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00000.png}};
    \node[myNodeStyle] at ({2+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00002.png}};
    \node[myNodeStyle] at ({3+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00004.png}};
    \node[myNodeStyle] at ({4+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00006.png}};
    \node[myNodeStyle] at ({5+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00008.png}};
    \node[myNodeStyle] at ({6+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00010.png}};
    \node[myNodeStyle] at ({7+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00012.png}};
    \node[myNodeStyle] at ({8+\colgap},11.2) {\includegraphics[width=\qualImageSize]{images/frugcomp_imgs/23a6c9168abdb38e/ours/00014.png}};

\end{tikzpicture}


==> figures/mse_curve_new.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 2,   % 1 column, 2 rows
        vertical sep=1.2cm   % vertical separation between plots
      },
      width=0.5\textwidth,
      height=3.5cm,
      axis line style={->,>=stealth},
      tick align=outside,
      tick style={draw=none,font=\scriptsize},       % smaller ticks
      label style={font=\scriptsize},                % smaller axis labels
      title style={font=\small,yshift=-0.1cm},       % smaller titles & less y-shift
      xlabel style={font=\scriptsize,yshift=0.15cm}, % tighten xlabel spacing
      ylabel style={font=\scriptsize},
      grid=both,
      x grid style={dashed},
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
      axis background/.style={fill=white},
      every axis plot/.append style={line join=round},
      clip=false,
    ]
    
    % Top plot (MSE)
    \nextgroupplot[
      title={MSE},
      xlabel={},
      ylabel={},
      xmin=1, xmax=16,
      xtick={2,4,6,8,10,12,14,16},
      ytick={0,1000,2000,3000,4000,5000,6000},
      scaled y ticks=base 10:-3,
      legend to name=combinedlegend,
      xticklabel style={font=\scriptsize,yshift=0.2cm}, 
      yticklabel style={font=\scriptsize,xshift=0.1cm}, 
      legend style={at={(0.5,-0.2)}, font=\footnotesize, draw=none, legend columns=4},
    ]
    % MotionCtrl series
    \addplot[thick, color=green!60!black] coordinates {
      (1, 216.6927)  (2, 995.2471)   (3, 1666.7594) (4, 2249.2791)
      (5, 2754.0037) (6, 3190.1948)  (7, 3574.2678) (8, 3928.5886)
      (9, 4236.5605) (10,4506.5674)  (11,4726.8789) (12,4950.0103)
      (13,5143.5952)(14,5309.8335)  (15,5444.6147) (16,5579.5269)
    };
    \addlegendentry{MotionCtrl};
    
    % CameraCtrl series
    \addplot[thick, color=magenta!70!black] coordinates {
      (1, 117.0798) (2, 701.5998)  (3, 1264.7761) (4, 1778.9578)
      (5, 2233.7036)(6, 2649.7874) (7, 3005.9875) (8, 3330.8518)
      (9, 3618.3342)(10,3880.7542) (11,4105.5210) (12,4326.2510)
      (13,4522.3579)(14,4692.7305) (15,4847.0962) (16,5014.2466)
    };
    \addlegendentry{CameraCtrl};

    % CamI2V series
    \addplot[thick, color=blue!70!black] coordinates {
      (1,233.93) (2,686.74) (3,1162.45) (4,1593.42)
      (5,1989.53)(6,2328.85)(7,2623.39) (8,2885.31)
      (9,3121.79)(10,3332.89)(11,3513.56)(12,3678.88)
      (13,3840.41)(14,3986.46)(15,4122.33)(16,4258.20)
    };
    \addlegendentry{CamI2V};
    
    % Ours series
    \addplot[thick, color=orange!80!black] coordinates {
      (1,186.4247)(2,563.4114)(3,930.0203)(4,1272.6462)
      (5,1572.5198)(6,1870.0884)(7,2127.1956)(8,2364.7185)
      (9,2546.5288)(10,2709.4810)(11,2863.4248)(12,3012.8516)
      (13,3141.4971)(14,3269.2310)(15,3365.2324)(16,3489.0010)
    };
    \addlegendentry{Ours};
    
    % Bottom plot (SSIM)
    \nextgroupplot[
      title={SSIM},
      xlabel={Timestep \(t\)},
      ylabel={},
      xmin=1, xmax=16,
      xtick={2,4,6,8,10,12,14,16},
      xticklabel style={font=\scriptsize,yshift=0.2cm}, 
      yticklabel style={font=\scriptsize,xshift=0.1cm}, 
      ymin=0.2, ymax=1.0,
      ytick={0.2,0.4,0.6,0.8,1.0},
    ]
    % CamI2V series
    \addplot[thick, color=blue!70!black] coordinates {
      (1,0.85499) (2,0.68128) (3,0.60746) (4,0.55839)
      (5,0.52076) (6,0.49178) (7,0.46908) (8,0.44948)
      (9,0.43365) (10,0.42012)(11,0.40831)(12,0.39806)
      (13,0.38980)(14,0.38173)(15,0.37601)(16,0.37118)
    };
    % Ours series
    \addplot[thick, color=orange!80!black] coordinates {
      (1,0.85229) (2,0.68685) (3,0.61456) (4,0.56700)
      (5,0.53214) (6,0.50452) (7,0.48307) (8,0.46375)
      (9,0.44957) (10,0.43809)(11,0.42567)(12,0.41790)
      (13,0.40858)(14,0.40077)(15,0.39554)(16,0.39093)
    };
    % MotionCtrl series
    \addplot[thick, color=green!60!black] coordinates {
      (1,0.84895) (2,0.60455) (3,0.52232) (4,0.47650)
      (5,0.44593) (6,0.42271) (7,0.40515) (8,0.39031)
      (9,0.37806) (10,0.36694)(11,0.35797)(12,0.35035)
      (13,0.34459)(14,0.33920)(15,0.33555)(16,0.33270)
    };
    % CameraCtrl series
    \addplot[thick, color=magenta!70!black] coordinates {
      (1,0.85773) (2,0.66464) (3,0.58188) (4,0.52967)
      (5,0.49271) (6,0.46453) (7,0.44207) (8,0.42316)
      (9,0.40806) (10,0.39494)(11,0.38436)(12,0.37489)
      (13,0.36758)(14,0.36130)(15,0.35674)(16,0.35268)
    };
    
  \end{groupplot}
  % Combined legend centered below
  \node at ($(current bounding box.south)!0.5!(current bounding box.south)$)
    [anchor=north, yshift=3.5pt]
    {\pgfplotslegendfromname{combinedlegend}};
\end{tikzpicture}


==> figures/qual_figure2.tikz <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm, scale=1.2]
    \newcommand{\qualImageSize}{1.7cm}
    \def\colgap{0.02} % extra gap to insert between columns 2 and 3
    \def\gapscale{0.9}
    % Define a style to remove extra whitespace from the nodes
    \tikzset{myNodeStyle/.style={draw, inner sep=0pt, outer sep=0pt, minimum size=\qualImageSize}}

    % Define header y-coordinate (approximately the north edge of the top image)
    \def\headerY{0.45}

    % Column headers (columns 1 and 2 remain unchanged)
    \node[anchor=south, inner sep=0pt, font=\footnotesize\bfseries] at (1,\headerY) {\textbf{Reference}};
    \node[anchor=south, inner sep=0pt, font=\footnotesize\bfseries] at (2,\headerY) {\textbf{Context}};
    
    % Existing Row labels:
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,1) {\textbf{GT}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,2) {\textbf{CamI2V}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,3) {\textbf{Ours}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,4.2) {\textbf{GT}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,5.2) {\textbf{CamI2V}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,6.2) {\textbf{Ours}};
    
    % Row 1 (GT) - sample 1
    \node[myNodeStyle] (img-1-1) at (1,1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0001.png}};
    %\node[myNodeStyle] (img-1-2) at (2,1) {};
    \node[myNodeStyle] (img-1-3) at ({3+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0002.png}};
    \node[myNodeStyle] (img-1-4) at ({4+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0004.png}};
    \node[myNodeStyle] (img-1-5) at ({5+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0006.png}};
    \node[myNodeStyle] (img-1-6) at ({6+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0010.png}};
    \node[myNodeStyle] (img-1-7) at ({7+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0012.png}};
    \node[myNodeStyle] (img-1-8) at ({8+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0016.png}};
    
    % Row 2 (CamI2V) - sample 1
    \node[myNodeStyle] (img-2-1) at (1,2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0001.png}};
    %\node[myNodeStyle] (img-2-2) at (2,2) {};
    \node[myNodeStyle] (img-2-3) at ({3+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0002.png}};
    \node[myNodeStyle] (img-2-4) at ({4+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0004.png}};
    \node[myNodeStyle] (img-2-5) at ({5+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0006.png}};
    \node[myNodeStyle] (img-2-6) at ({6+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0010.png}};
    \node[myNodeStyle] (img-2-7) at ({7+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0012.png}};
    \node[myNodeStyle] (img-2-8) at ({8+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/acdcd593a8f50eb1/generated/output_0016.png}};
    
    % Row 3 (Ours) - sample 1
    \node[myNodeStyle] (img-3-1) at (1,3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/ground_truth/output_0001.png}};
    \node[myNodeStyle] (img-3-2) at (2,3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/add_cond_step1_1.png}};
    \node[myNodeStyle] (img-3-3) at ({3+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0002.png}};
    \node[myNodeStyle] (img-3-4) at ({4+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0004.png}};
    \node[myNodeStyle] (img-3-5) at ({5+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0006.png}};
    \node[myNodeStyle] (img-3-6) at ({6+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0010.png}};
    \node[myNodeStyle] (img-3-7) at ({7+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0012.png}};
    \node[myNodeStyle] (img-3-8) at ({8+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/acdcd593a8f50eb1/generated/output_0016.png}};
    
    % Row 4 (GT) - sample 2, shifted down by 0.5cm
    \node[myNodeStyle] (img-4-1) at (1,4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0001.png}};
    %\node[myNodeStyle] (img-4-2) at (2,4.1) {};
    \node[myNodeStyle] (img-4-3) at ({3+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0002.png}};
    \node[myNodeStyle] (img-4-4) at ({4+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0004.png}};
    \node[myNodeStyle] (img-4-5) at ({5+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0006.png}};
    \node[myNodeStyle] (img-4-6) at ({6+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0010.png}};
    \node[myNodeStyle] (img-4-7) at ({7+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0012.png}};
    \node[myNodeStyle] (img-4-8) at ({8+\colgap},4.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0016.png}};
    
    % Row 5 (CamI2V) - sample 2, shifted down by 0.5cm
    \node[myNodeStyle] (img-5-1) at (1,5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0001.png}};
    %\node[myNodeStyle] (img-5-2) at (2,5.1) {};
    \node[myNodeStyle] (img-5-3) at ({3+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0002.png}};
    \node[myNodeStyle] (img-5-4) at ({4+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0004.png}};
    \node[myNodeStyle] (img-5-5) at ({5+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0006.png}};
    \node[myNodeStyle] (img-5-6) at ({6+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0010.png}};
    \node[myNodeStyle] (img-5-7) at ({7+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0012.png}};
    \node[myNodeStyle] (img-5-8) at ({8+\colgap},5.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/01eca393f86d37c5/generated/output_0016.png}};
    
    % Row 6 (Ours) - sample 2, shifted down by 0.5cm
    \node[myNodeStyle] (img-6-1) at (1,6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/ground_truth/output_0001.png}};
    \node[myNodeStyle] (img-6-2) at (2,6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/add_cond_step1_1.png}};
    \node[myNodeStyle] (img-6-3) at ({3+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0002.png}};
    \node[myNodeStyle] (img-6-4) at ({4+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0004.png}};
    \node[myNodeStyle] (img-6-5) at ({5+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0006.png}};
    \node[myNodeStyle] (img-6-6) at ({6+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0010.png}};
    \node[myNodeStyle] (img-6-7) at ({7+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0012.png}};
    \node[myNodeStyle] (img-6-8) at ({8+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/01eca393f86d37c5/generated/output_0016.png}};
    
 
      
\end{tikzpicture}


==> figures/qual_figure4.tikz <==
\begin{tikzpicture}[x=1.9cm, y=-1.9cm]
    \newcommand{\qualImageSize}{1.8cm}
    \def\colgap{0.05}
    \tikzset{myNodeStyle/.style={draw, inner sep=0pt, outer sep=0pt, minimum size=\qualImageSize}}

    % Header placed closer to first row
    \def\headerY{2.45}
    \node[anchor=south, inner sep=0pt] at (1,\headerY) {\textbf{Reference}};
    \node[anchor=south, inner sep=0pt] at (2,\headerY) {\textbf{Context}};

    % ===================================================
    % LOWER THREE ROWS (from first plot)
    % ===================================================
    \node[rotate=90] at (0.4,3) {\textbf{GT}};
    \node[rotate=90] at (0.4,4) {\textbf{CamI2V}};
    \node[rotate=90] at (0.4,5) {\textbf{Ours}};

    % Row (GT)
    \node[myNodeStyle] at (1,3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/cond_step1.png}};
    \node[myNodeStyle] at ({3+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0002.png}};
    \node[myNodeStyle] at ({4+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0004.png}};
    \node[myNodeStyle] at ({5+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0006.png}};
    \node[myNodeStyle] at ({6+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0010.png}};
    \node[myNodeStyle] at ({7+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0012.png}};
    \node[myNodeStyle] at ({8+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/ground_truth/output_0016.png}};

    % Row (CamI2V)
    \node[myNodeStyle] at (1,4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/cond_step1.png}};
    \node[myNodeStyle] at ({3+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0003.png}};
    \node[myNodeStyle] at ({4+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0005.png}};
    \node[myNodeStyle] at ({5+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0007.png}};
    \node[myNodeStyle] at ({6+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0011.png}};
    \node[myNodeStyle] at ({7+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0013.png}};
    \node[myNodeStyle] at ({8+\colgap},4) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/cami2v/022a21a897f2a904/generated/output_0016.png}};

    % Row (Ours)
    \node[myNodeStyle] at (1,5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/cond_step1.png}};
    \node[myNodeStyle] at (2,5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/add_cond_step1_2.png}};
    \node[myNodeStyle] at ({3+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0002.png}};
    \node[myNodeStyle] at ({4+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0004.png}};
    \node[myNodeStyle] at ({5+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0006.png}};
    \node[myNodeStyle] at ({6+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0010.png}};
    \node[myNodeStyle] at ({7+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0012.png}};
    \node[myNodeStyle] at ({8+\colgap},5) {%
      \includegraphics[width=\qualImageSize]{images/add_qual_results/022a21a897f2a904_2/generated/output_0016.png}};

    % ===================================================
    % UPPER THREE ROWS (shifted to 6.5–8.5 for spacing)
    % ===================================================

    % Row 6.5 (GT)
    \node[rotate=90] at (0.4,6.1) {\textbf{GT}};
    \node[myNodeStyle] at (1,6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0001.png}};
    \node[myNodeStyle] at ({3+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0002.png}};
    \node[myNodeStyle] at ({4+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0004.png}};
    \node[myNodeStyle] at ({5+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0006.png}};
    \node[myNodeStyle] at ({6+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0010.png}};
    \node[myNodeStyle] at ({7+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0012.png}};
    \node[myNodeStyle] at ({8+\colgap},6.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0016.png}};

    % Row 7.1 (CamI2V)
    \node[rotate=90] at (0.4,7.1) {\textbf{CamI2V}};
    \node[myNodeStyle] at (1,7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0001.png}};
    \node[myNodeStyle] at ({3+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0002.png}};
    \node[myNodeStyle] at ({4+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0004.png}};
    \node[myNodeStyle] at ({5+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0006.png}};
    \node[myNodeStyle] at ({6+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0010.png}};
    \node[myNodeStyle] at ({7+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0012.png}};
    \node[myNodeStyle] at ({8+\colgap},7.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/cami2v/ea238737feca4622/generated/output_0016.png}};

    % Row 8.5 (Ours)
    \node[rotate=90] at (0.4,8.1) {\textbf{Ours}};
    \node[myNodeStyle] at (1,8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/ground_truth/output_0001.png}};
    \node[myNodeStyle] at (2,8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/add_cond_step1_1.png}};
    \node[myNodeStyle] at ({3+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0002.png}};
    \node[myNodeStyle] at ({4+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0004.png}};
    \node[myNodeStyle] at ({5+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0006.png}};
    \node[myNodeStyle] at ({6+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0010.png}};
    \node[myNodeStyle] at ({7+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0012.png}};
    \node[myNodeStyle] at ({8+\colgap},8.1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results/raw_data/ours/ea238737feca4622/generated/output_0016.png}};

\end{tikzpicture}


==> figures/qual_result_sampling.tikz <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]
    \newcommand{\qualImageSize}{1.4cm}
    \tikzset{myNodeStyle/.style={draw, inner sep=0pt, outer sep=0pt, minimum size=\qualImageSize}}
    % Define a variable for the extra gap between column 3 and column 4
    \def\colgap{0.05} % adjust this value as needed
    % Define a header y-coordinate (set so that headers sit just above the images)
    \def\headerY{-0.55} % changed so headers are above row 0
    
    % Headers for columns 1, 2, and 3
    \node[anchor=south, inner sep=0pt, font=\footnotesize\bfseries] at (1,\headerY) {\textbf{Reference}};
    \node[anchor=south, inner sep=0pt, font=\footnotesize\bfseries] at (2,\headerY) {\textbf{Furthest}};
    \node[anchor=south, inner sep=0pt, font=\footnotesize\bfseries] at (3,\headerY) {\textbf{End+1}};
    
    % Row labels (from top to bottom: new row "GT", then "Furthest", "End+1", and "Combined")
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,0) {\textbf{GT}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,1) {\textbf{Furthest}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,2) {\textbf{End+1}};
    \node[rotate=90, font=\footnotesize\bfseries] at (0.4,3) {\textbf{Combined}};
    
    % --- New Row 0 (GT) with inserted images or empty boxes ---
    \node[myNodeStyle] (box-0-1) at (1,0)           {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0004}};
    %\node[myNodeStyle] (box-0-2) at (2,0)           {};
    %\node[myNodeStyle] (box-0-3) at (3,0)           {};
    \node[myNodeStyle] (box-0-4) at ({4+\colgap},0) {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/ground_truth/output_0002}};
    \node[myNodeStyle] (box-0-5) at ({5+\colgap},0) {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/ground_truth/output_0004}};
    \node[myNodeStyle] (box-0-6) at ({6+\colgap},0) {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/ground_truth/output_0008}};
    \node[myNodeStyle] (box-0-7) at ({7+\colgap},0) {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/ground_truth/output_0010}};
    \node[myNodeStyle] (box-0-8) at ({8+\colgap},0) {\includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/ground_truth/output_0012}};
    
    % --- Row 1 ---
    \node[myNodeStyle] (box-1-1) at (1,1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/cond_step1.png}};
    \node[myNodeStyle] (box-1-2) at (2,1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/add_cond_step1_1.png}};
    % (Column 3 is omitted in this row)
    \node[myNodeStyle] (box-1-4) at ({4+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_furthest/generated/output_0002}};
    \node[myNodeStyle] (box-1-5) at ({5+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_furthest/generated/output_0004}};
    \node[myNodeStyle] (box-1-6) at ({6+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_furthest/generated/output_0008}};
    \node[myNodeStyle] (box-1-7) at ({7+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_furthest/generated/output_0010}};
    \node[myNodeStyle] (box-1-8) at ({8+\colgap},1) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_furthest/generated/output_0012}};
    
    % --- Row 2 ---
    \node[myNodeStyle] (box-2-1) at (1,2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/cond_step1.png}};
    % (Column 2 is omitted in this row)
    \node[myNodeStyle] (box-2-3) at (3,2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/add_cond_step1_2.png}};
    \node[myNodeStyle] (box-2-4) at ({4+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end/generated/output_0002}};
    \node[myNodeStyle] (box-2-5) at ({5+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end/generated/output_0004}};
    \node[myNodeStyle] (box-2-6) at ({6+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end/generated/output_0008}};
    \node[myNodeStyle] (box-2-7) at ({7+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end/generated/output_0010}};
    \node[myNodeStyle] (box-2-8) at ({8+\colgap},2) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end/generated/output_0012}};
    
    % --- Row 3 ---
    \node[myNodeStyle] (box-3-1) at (1,3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/cond_step1.png}};
    \node[myNodeStyle] (box-3-2) at (2,3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/add_cond_step1_1.png}};
    \node[myNodeStyle] (box-3-3) at (3,3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/add_cond_step1_2.png}};
    \node[myNodeStyle] (box-3-4) at ({4+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0002}};
    \node[myNodeStyle] (box-3-5) at ({5+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0004}};
    \node[myNodeStyle] (box-3-6) at ({6+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0008}};
    \node[myNodeStyle] (box-3-7) at ({7+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0010}};
    \node[myNodeStyle] (box-3-8) at ({8+\colgap},3) {%
      \includegraphics[width=\qualImageSize]{images/qual_results2/904a0f9fa6651f9f_end_furthest/generated/output_0012}};
\end{tikzpicture}

